Isotropic-nematic behaviour of hard rigid rods: a percolation theoretic approach

Needles at different orientations are placed in an i.i.d. manner at points of a Poisson point process on $\mathbb R^2$ of density $\lambda$. Needles at the same direction have the same length, while needles at different directions maybe of different lengths. We study the geometry of a finite cluster when needles have only two possible orientations and when needles have only three possible orientations. In both these cases the asymptotic shape of the finite cluster as $\lambda \to \infty$ is shown to consists of needles only in two directions. In the two orientations case the shape does not depend on the orientation but just on the i.i.d. structure of the orientations, while in the three orientations case the shape depend on all the parameters, i.e. the i.i.d. structure of the orientations, the lengths and the orientations of the needles.

==> (inline-0) <==
\begin{picture}( 52.2800, 22.9400)(  1.4000,-23.0000)
% VECTOR 2 0 3 0
% 2 417 2210 2462 2210
% 
\special{pn 8}%
\special{pa 418 2210}%
\special{pa 2462 2210}%
\special{fp}%
\special{sh 1}%
\special{pa 2462 2210}%
\special{pa 2396 2190}%
\special{pa 2410 2210}%
\special{pa 2396 2230}%
\special{pa 2462 2210}%
\special{fp}%
% LINE 0 0 3 0
% 2 417 2210 1236 1391
% 
\special{pn 20}%
\special{pa 418 2210}%
\special{pa 1236 1392}%
\special{fp}%
% LINE 0 1 3 0
% 2 1236 1391 2055 572
% 
\special{pn 20}%
\special{pa 1236 1392}%
\special{pa 2056 572}%
\special{da 0.070}%
% LINE 2 0 3 0
% 2 824 2210 824 2266
% 
\special{pn 8}%
\special{pa 824 2210}%
\special{pa 824 2266}%
\special{fp}%
% LINE 2 0 3 0
% 2 1234 2210 1234 2266
% 
\special{pn 8}%
\special{pa 1234 2210}%
\special{pa 1234 2266}%
\special{fp}%
% LINE 2 0 3 0
% 2 2053 2210 2053 2266
% 
\special{pn 8}%
\special{pa 2054 2210}%
\special{pa 2054 2266}%
\special{fp}%
% LINE 2 0 3 0
% 2 414 1801 374 1801
% 
\special{pn 8}%
\special{pa 414 1802}%
\special{pa 374 1802}%
\special{fp}%
% LINE 2 0 3 0
% 2 414 1391 374 1391
% 
\special{pn 8}%
\special{pa 414 1392}%
\special{pa 374 1392}%
\special{fp}%
% LINE 2 0 3 0
% 2 414 572 374 572
% 
\special{pn 8}%
\special{pa 414 572}%
\special{pa 374 572}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 414 2210 414 162
% 
\special{pn 8}%
\special{pa 414 2210}%
\special{pa 414 162}%
\special{fp}%
\special{sh 1}%
\special{pa 414 162}%
\special{pa 394 230}%
\special{pa 414 216}%
\special{pa 434 230}%
\special{pa 414 162}%
\special{fp}%
% BOX 0 5 2 0
% 2 830 1376 2473 1411
% 
\special{pn 20}%
\special{sh 0}%
\special{pa 830 1376}%
\special{pa 2474 1376}%
\special{pa 2474 1412}%
\special{pa 830 1412}%
\special{pa 830 1376}%
\special{ip}%
% POLYGON 0 5 2 0
% 5 1218 1806 1254 1806 1254 162 1218 162 1218 1806
% 
\special{pn 20}%
\special{sh 0}%
\special{pa 1218 1806}%
\special{pa 1254 1806}%
\special{pa 1254 162}%
\special{pa 1218 162}%
\special{pa 1218 1806}%
\special{ip}%
% BOX 2 5 3 0
% 2 2053 162 2462 572
% 
\special{pn 8}%
\special{pa 2054 162}%
\special{pa 2462 162}%
\special{pa 2462 572}%
\special{pa 2054 572}%
\special{pa 2054 162}%
\special{ip}%
% LINE 3 0 3 0
% 26 2458 167 2058 566 2462 224 2114 572 2462 285 2176 572 2462 346 2238 572 2462 408 2298 572 2462 470 2360 572 2462 531 2422 572 2401 162 2053 510 2340 162 2053 449 2278 162 2053 387 2217 162 2053 326 2155 162 2053 265 2094 162 2053 203
% 
\special{pn 4}%
\special{pa 2458 168}%
\special{pa 2058 566}%
\special{fp}%
\special{pa 2462 224}%
\special{pa 2114 572}%
\special{fp}%
\special{pa 2462 286}%
\special{pa 2176 572}%
\special{fp}%
\special{pa 2462 346}%
\special{pa 2238 572}%
\special{fp}%
\special{pa 2462 408}%
\special{pa 2298 572}%
\special{fp}%
\special{pa 2462 470}%
\special{pa 2360 572}%
\special{fp}%
\special{pa 2462 532}%
\special{pa 2422 572}%
\special{fp}%
\special{pa 2402 162}%
\special{pa 2054 510}%
\special{fp}%
\special{pa 2340 162}%
\special{pa 2054 450}%
\special{fp}%
\special{pa 2278 162}%
\special{pa 2054 388}%
\special{fp}%
\special{pa 2218 162}%
\special{pa 2054 326}%
\special{fp}%
\special{pa 2156 162}%
\special{pa 2054 266}%
\special{fp}%
\special{pa 2094 162}%
\special{pa 2054 204}%
\special{fp}%
% BOX 2 5 3 0
% 2 824 162 2462 1801
% 
\special{pn 8}%
\special{pa 824 162}%
\special{pa 2462 162}%
\special{pa 2462 1802}%
\special{pa 824 1802}%
\special{pa 824 162}%
\special{ip}%
% LINE 3 0 3 0
% 60 2401 1370 1838 807 2432 1370 1854 792 2458 1366 1869 777 2462 1340 1884 762 2462 1309 1899 746 2462 1278 1914 730 2462 1248 1930 715 2462 1217 1946 700 2462 1186 1961 685 2462 1155 1976 669 2462 1125 1991 654 2462 1094 2007 638 2462 1063 2022 623 2462 1033 2038 608 2462 1002 2053 592 2462 971 2068 577 2462 941 2094 572 2462 910 2125 572 2462 879 2155 572 2462 848 2186 572 2462 818 2217 572 2462 787 2247 572 2462 756 2278 572 2462 726 2309 572 2462 694 2340 572 2462 664 2370 572 2462 634 2401 572 2462 602 2432 572 2370 1370 1822 822 2340 1370 1807 838
% 
\special{pn 4}%
\special{pa 2402 1370}%
\special{pa 1838 808}%
\special{fp}%
\special{pa 2432 1370}%
\special{pa 1854 792}%
\special{fp}%
\special{pa 2458 1366}%
\special{pa 1870 778}%
\special{fp}%
\special{pa 2462 1340}%
\special{pa 1884 762}%
\special{fp}%
\special{pa 2462 1310}%
\special{pa 1900 746}%
\special{fp}%
\special{pa 2462 1278}%
\special{pa 1914 730}%
\special{fp}%
\special{pa 2462 1248}%
\special{pa 1930 716}%
\special{fp}%
\special{pa 2462 1218}%
\special{pa 1946 700}%
\special{fp}%
\special{pa 2462 1186}%
\special{pa 1962 686}%
\special{fp}%
\special{pa 2462 1156}%
\special{pa 1976 670}%
\special{fp}%
\special{pa 2462 1126}%
\special{pa 1992 654}%
\special{fp}%
\special{pa 2462 1094}%
\special{pa 2008 638}%
\special{fp}%
\special{pa 2462 1064}%
\special{pa 2022 624}%
\special{fp}%
\special{pa 2462 1034}%
\special{pa 2038 608}%
\special{fp}%
\special{pa 2462 1002}%
\special{pa 2054 592}%
\special{fp}%
\special{pa 2462 972}%
\special{pa 2068 578}%
\special{fp}%
\special{pa 2462 942}%
\special{pa 2094 572}%
\special{fp}%
\special{pa 2462 910}%
\special{pa 2126 572}%
\special{fp}%
\special{pa 2462 880}%
\special{pa 2156 572}%
\special{fp}%
\special{pa 2462 848}%
\special{pa 2186 572}%
\special{fp}%
\special{pa 2462 818}%
\special{pa 2218 572}%
\special{fp}%
\special{pa 2462 788}%
\special{pa 2248 572}%
\special{fp}%
\special{pa 2462 756}%
\special{pa 2278 572}%
\special{fp}%
\special{pa 2462 726}%
\special{pa 2310 572}%
\special{fp}%
\special{pa 2462 694}%
\special{pa 2340 572}%
\special{fp}%
\special{pa 2462 664}%
\special{pa 2370 572}%
\special{fp}%
\special{pa 2462 634}%
\special{pa 2402 572}%
\special{fp}%
\special{pa 2462 602}%
\special{pa 2432 572}%
\special{fp}%
\special{pa 2370 1370}%
\special{pa 1822 822}%
\special{fp}%
\special{pa 2340 1370}%
\special{pa 1808 838}%
\special{fp}%
% LINE 3 0 3 1
% 60 2309 1370 1792 854 2278 1370 1777 869 2247 1370 1761 884 2217 1370 1746 899 2186 1370 1730 915 2155 1370 1715 930 2125 1370 1700 946 2094 1370 1684 961 2063 1370 1669 976 2033 1370 1654 992 2002 1370 1638 1007 1971 1370 1623 1022 1940 1370 1607 1038 1910 1370 1592 1053 1879 1370 1577 1069 1848 1370 1562 1084 1818 1370 1546 1099 1786 1370 1530 1114 1756 1370 1515 1130 1726 1370 1500 1146 1694 1370 1485 1161 1664 1370 1470 1176 1633 1370 1454 1191 1602 1370 1438 1206 1572 1370 1423 1222 1541 1370 1408 1238 1510 1370 1393 1253 1479 1370 1377 1268 1449 1370 1362 1283 1418 1370 1346 1299
% 
\special{pn 4}%
\special{pa 2310 1370}%
\special{pa 1792 854}%
\special{fp}%
\special{pa 2278 1370}%
\special{pa 1778 870}%
\special{fp}%
\special{pa 2248 1370}%
\special{pa 1762 884}%
\special{fp}%
\special{pa 2218 1370}%
\special{pa 1746 900}%
\special{fp}%
\special{pa 2186 1370}%
\special{pa 1730 916}%
\special{fp}%
\special{pa 2156 1370}%
\special{pa 1716 930}%
\special{fp}%
\special{pa 2126 1370}%
\special{pa 1700 946}%
\special{fp}%
\special{pa 2094 1370}%
\special{pa 1684 962}%
\special{fp}%
\special{pa 2064 1370}%
\special{pa 1670 976}%
\special{fp}%
\special{pa 2034 1370}%
\special{pa 1654 992}%
\special{fp}%
\special{pa 2002 1370}%
\special{pa 1638 1008}%
\special{fp}%
\special{pa 1972 1370}%
\special{pa 1624 1022}%
\special{fp}%
\special{pa 1940 1370}%
\special{pa 1608 1038}%
\special{fp}%
\special{pa 1910 1370}%
\special{pa 1592 1054}%
\special{fp}%
\special{pa 1880 1370}%
\special{pa 1578 1070}%
\special{fp}%
\special{pa 1848 1370}%
\special{pa 1562 1084}%
\special{fp}%
\special{pa 1818 1370}%
\special{pa 1546 1100}%
\special{fp}%
\special{pa 1786 1370}%
\special{pa 1530 1114}%
\special{fp}%
\special{pa 1756 1370}%
\special{pa 1516 1130}%
\special{fp}%
\special{pa 1726 1370}%
\special{pa 1500 1146}%
\special{fp}%
\special{pa 1694 1370}%
\special{pa 1486 1162}%
\special{fp}%
\special{pa 1664 1370}%
\special{pa 1470 1176}%
\special{fp}%
\special{pa 1634 1370}%
\special{pa 1454 1192}%
\special{fp}%
\special{pa 1602 1370}%
\special{pa 1438 1206}%
\special{fp}%
\special{pa 1572 1370}%
\special{pa 1424 1222}%
\special{fp}%
\special{pa 1542 1370}%
\special{pa 1408 1238}%
\special{fp}%
\special{pa 1510 1370}%
\special{pa 1394 1254}%
\special{fp}%
\special{pa 1480 1370}%
\special{pa 1378 1268}%
\special{fp}%
\special{pa 1450 1370}%
\special{pa 1362 1284}%
\special{fp}%
\special{pa 1418 1370}%
\special{pa 1346 1300}%
\special{fp}%
% LINE 3 0 3 2
% 6 1387 1370 1331 1314 1357 1370 1316 1330 1326 1370 1300 1345
% 
\special{pn 4}%
\special{pa 1388 1370}%
\special{pa 1332 1314}%
\special{fp}%
\special{pa 1358 1370}%
\special{pa 1316 1330}%
\special{fp}%
\special{pa 1326 1370}%
\special{pa 1300 1346}%
\special{fp}%
% LINE 3 0 3 0
% 60 1971 1801 1587 1417 1940 1801 1556 1417 1910 1801 1526 1417 1879 1801 1495 1417 1848 1801 1464 1417 1818 1801 1434 1417 1786 1801 1402 1417 1756 1801 1372 1417 1726 1801 1342 1417 1694 1801 1310 1417 1664 1801 1280 1417 1633 1801 1259 1427 1602 1801 1259 1458 1572 1801 1259 1488 1541 1801 1259 1519 1510 1801 1259 1550 1479 1801 1259 1581 1449 1801 1259 1611 1418 1801 1259 1642 1387 1801 1259 1673 1357 1801 1259 1703 1326 1801 1259 1734 1295 1801 1259 1765 2002 1801 1618 1417 2033 1801 1649 1417 2063 1801 1679 1417 2094 1801 1710 1417 2125 1801 1741 1417 2155 1801 1771 1417 2186 1801 1802 1417
% 
\special{pn 4}%
\special{pa 1972 1802}%
\special{pa 1588 1418}%
\special{fp}%
\special{pa 1940 1802}%
\special{pa 1556 1418}%
\special{fp}%
\special{pa 1910 1802}%
\special{pa 1526 1418}%
\special{fp}%
\special{pa 1880 1802}%
\special{pa 1496 1418}%
\special{fp}%
\special{pa 1848 1802}%
\special{pa 1464 1418}%
\special{fp}%
\special{pa 1818 1802}%
\special{pa 1434 1418}%
\special{fp}%
\special{pa 1786 1802}%
\special{pa 1402 1418}%
\special{fp}%
\special{pa 1756 1802}%
\special{pa 1372 1418}%
\special{fp}%
\special{pa 1726 1802}%
\special{pa 1342 1418}%
\special{fp}%
\special{pa 1694 1802}%
\special{pa 1310 1418}%
\special{fp}%
\special{pa 1664 1802}%
\special{pa 1280 1418}%
\special{fp}%
\special{pa 1634 1802}%
\special{pa 1260 1428}%
\special{fp}%
\special{pa 1602 1802}%
\special{pa 1260 1458}%
\special{fp}%
\special{pa 1572 1802}%
\special{pa 1260 1488}%
\special{fp}%
\special{pa 1542 1802}%
\special{pa 1260 1520}%
\special{fp}%
\special{pa 1510 1802}%
\special{pa 1260 1550}%
\special{fp}%
\special{pa 1480 1802}%
\special{pa 1260 1582}%
\special{fp}%
\special{pa 1450 1802}%
\special{pa 1260 1612}%
\special{fp}%
\special{pa 1418 1802}%
\special{pa 1260 1642}%
\special{fp}%
\special{pa 1388 1802}%
\special{pa 1260 1674}%
\special{fp}%
\special{pa 1358 1802}%
\special{pa 1260 1704}%
\special{fp}%
\special{pa 1326 1802}%
\special{pa 1260 1734}%
\special{fp}%
\special{pa 1296 1802}%
\special{pa 1260 1766}%
\special{fp}%
\special{pa 2002 1802}%
\special{pa 1618 1418}%
\special{fp}%
\special{pa 2034 1802}%
\special{pa 1650 1418}%
\special{fp}%
\special{pa 2064 1802}%
\special{pa 1680 1418}%
\special{fp}%
\special{pa 2094 1802}%
\special{pa 1710 1418}%
\special{fp}%
\special{pa 2126 1802}%
\special{pa 1742 1418}%
\special{fp}%
\special{pa 2156 1802}%
\special{pa 1772 1418}%
\special{fp}%
\special{pa 2186 1802}%
\special{pa 1802 1418}%
\special{fp}%
% LINE 3 0 3 1
% 42 2217 1801 1833 1417 2247 1801 1863 1417 2278 1801 1894 1417 2309 1801 1925 1417 2340 1801 1956 1417 2370 1801 1986 1417 2401 1801 2017 1417 2432 1801 2048 1417 2458 1795 2078 1417 2462 1770 2110 1417 2462 1739 2140 1417 2462 1709 2170 1417 2462 1678 2202 1417 2462 1647 2232 1417 2462 1616 2263 1417 2462 1586 2294 1417 2462 1555 2324 1417 2462 1524 2355 1417 2462 1494 2386 1417 2462 1462 2417 1417 2462 1432 2447 1417
% 
\special{pn 4}%
\special{pa 2218 1802}%
\special{pa 1834 1418}%
\special{fp}%
\special{pa 2248 1802}%
\special{pa 1864 1418}%
\special{fp}%
\special{pa 2278 1802}%
\special{pa 1894 1418}%
\special{fp}%
\special{pa 2310 1802}%
\special{pa 1926 1418}%
\special{fp}%
\special{pa 2340 1802}%
\special{pa 1956 1418}%
\special{fp}%
\special{pa 2370 1802}%
\special{pa 1986 1418}%
\special{fp}%
\special{pa 2402 1802}%
\special{pa 2018 1418}%
\special{fp}%
\special{pa 2432 1802}%
\special{pa 2048 1418}%
\special{fp}%
\special{pa 2458 1796}%
\special{pa 2078 1418}%
\special{fp}%
\special{pa 2462 1770}%
\special{pa 2110 1418}%
\special{fp}%
\special{pa 2462 1740}%
\special{pa 2140 1418}%
\special{fp}%
\special{pa 2462 1710}%
\special{pa 2170 1418}%
\special{fp}%
\special{pa 2462 1678}%
\special{pa 2202 1418}%
\special{fp}%
\special{pa 2462 1648}%
\special{pa 2232 1418}%
\special{fp}%
\special{pa 2462 1616}%
\special{pa 2264 1418}%
\special{fp}%
\special{pa 2462 1586}%
\special{pa 2294 1418}%
\special{fp}%
\special{pa 2462 1556}%
\special{pa 2324 1418}%
\special{fp}%
\special{pa 2462 1524}%
\special{pa 2356 1418}%
\special{fp}%
\special{pa 2462 1494}%
\special{pa 2386 1418}%
\special{fp}%
\special{pa 2462 1462}%
\special{pa 2418 1418}%
\special{fp}%
\special{pa 2462 1432}%
\special{pa 2448 1418}%
\special{fp}%
% LINE 3 0 3 0
% 60 1623 992 1259 628 1638 976 1259 598 1654 961 1259 566 1669 946 1259 536 1684 930 1259 506 1700 915 1259 474 1715 899 1259 444 1730 884 1259 413 1746 869 1259 382 1761 854 1259 352 1777 838 1259 321 1792 822 1259 290 1807 807 1259 259 1822 792 1259 229 1838 777 1259 198 1854 762 1259 167 1869 746 1285 162 1884 730 1316 162 1899 715 1346 162 1914 700 1377 162 1930 685 1408 162 1946 669 1438 162 1961 654 1470 162 1976 638 1500 162 1991 623 1530 162 2007 608 1562 162 2022 592 1592 162 2038 577 1623 162 2053 562 1654 162 2053 531 1684 162
% 
\special{pn 4}%
\special{pa 1624 992}%
\special{pa 1260 628}%
\special{fp}%
\special{pa 1638 976}%
\special{pa 1260 598}%
\special{fp}%
\special{pa 1654 962}%
\special{pa 1260 566}%
\special{fp}%
\special{pa 1670 946}%
\special{pa 1260 536}%
\special{fp}%
\special{pa 1684 930}%
\special{pa 1260 506}%
\special{fp}%
\special{pa 1700 916}%
\special{pa 1260 474}%
\special{fp}%
\special{pa 1716 900}%
\special{pa 1260 444}%
\special{fp}%
\special{pa 1730 884}%
\special{pa 1260 414}%
\special{fp}%
\special{pa 1746 870}%
\special{pa 1260 382}%
\special{fp}%
\special{pa 1762 854}%
\special{pa 1260 352}%
\special{fp}%
\special{pa 1778 838}%
\special{pa 1260 322}%
\special{fp}%
\special{pa 1792 822}%
\special{pa 1260 290}%
\special{fp}%
\special{pa 1808 808}%
\special{pa 1260 260}%
\special{fp}%
\special{pa 1822 792}%
\special{pa 1260 230}%
\special{fp}%
\special{pa 1838 778}%
\special{pa 1260 198}%
\special{fp}%
\special{pa 1854 762}%
\special{pa 1260 168}%
\special{fp}%
\special{pa 1870 746}%
\special{pa 1286 162}%
\special{fp}%
\special{pa 1884 730}%
\special{pa 1316 162}%
\special{fp}%
\special{pa 1900 716}%
\special{pa 1346 162}%
\special{fp}%
\special{pa 1914 700}%
\special{pa 1378 162}%
\special{fp}%
\special{pa 1930 686}%
\special{pa 1408 162}%
\special{fp}%
\special{pa 1946 670}%
\special{pa 1438 162}%
\special{fp}%
\special{pa 1962 654}%
\special{pa 1470 162}%
\special{fp}%
\special{pa 1976 638}%
\special{pa 1500 162}%
\special{fp}%
\special{pa 1992 624}%
\special{pa 1530 162}%
\special{fp}%
\special{pa 2008 608}%
\special{pa 1562 162}%
\special{fp}%
\special{pa 2022 592}%
\special{pa 1592 162}%
\special{fp}%
\special{pa 2038 578}%
\special{pa 1624 162}%
\special{fp}%
\special{pa 2054 562}%
\special{pa 1654 162}%
\special{fp}%
\special{pa 2054 532}%
\special{pa 1684 162}%
\special{fp}%
% LINE 3 0 3 1
% 60 2053 500 1715 162 2053 470 1746 162 2053 438 1777 162 2053 408 1807 162 2053 378 1838 162 2053 346 1869 162 2053 316 1899 162 2053 285 1930 162 2053 254 1961 162 2053 224 1991 162 2053 193 2022 162 1607 1007 1259 659 1592 1022 1259 690 1577 1038 1259 720 1562 1053 1259 751 1546 1069 1259 782 1530 1084 1259 813 1515 1099 1259 843 1500 1114 1259 874 1485 1130 1259 905 1470 1146 1259 935 1454 1161 1259 966 1438 1176 1259 997 1423 1191 1259 1027 1408 1206 1259 1058 1393 1222 1259 1089 1377 1238 1259 1120 1362 1253 1259 1150 1346 1268 1259 1181 1331 1283 1259 1212
% 
\special{pn 4}%
\special{pa 2054 500}%
\special{pa 1716 162}%
\special{fp}%
\special{pa 2054 470}%
\special{pa 1746 162}%
\special{fp}%
\special{pa 2054 438}%
\special{pa 1778 162}%
\special{fp}%
\special{pa 2054 408}%
\special{pa 1808 162}%
\special{fp}%
\special{pa 2054 378}%
\special{pa 1838 162}%
\special{fp}%
\special{pa 2054 346}%
\special{pa 1870 162}%
\special{fp}%
\special{pa 2054 316}%
\special{pa 1900 162}%
\special{fp}%
\special{pa 2054 286}%
\special{pa 1930 162}%
\special{fp}%
\special{pa 2054 254}%
\special{pa 1962 162}%
\special{fp}%
\special{pa 2054 224}%
\special{pa 1992 162}%
\special{fp}%
\special{pa 2054 194}%
\special{pa 2022 162}%
\special{fp}%
\special{pa 1608 1008}%
\special{pa 1260 660}%
\special{fp}%
\special{pa 1592 1022}%
\special{pa 1260 690}%
\special{fp}%
\special{pa 1578 1038}%
\special{pa 1260 720}%
\special{fp}%
\special{pa 1562 1054}%
\special{pa 1260 752}%
\special{fp}%
\special{pa 1546 1070}%
\special{pa 1260 782}%
\special{fp}%
\special{pa 1530 1084}%
\special{pa 1260 814}%
\special{fp}%
\special{pa 1516 1100}%
\special{pa 1260 844}%
\special{fp}%
\special{pa 1500 1114}%
\special{pa 1260 874}%
\special{fp}%
\special{pa 1486 1130}%
\special{pa 1260 906}%
\special{fp}%
\special{pa 1470 1146}%
\special{pa 1260 936}%
\special{fp}%
\special{pa 1454 1162}%
\special{pa 1260 966}%
\special{fp}%
\special{pa 1438 1176}%
\special{pa 1260 998}%
\special{fp}%
\special{pa 1424 1192}%
\special{pa 1260 1028}%
\special{fp}%
\special{pa 1408 1206}%
\special{pa 1260 1058}%
\special{fp}%
\special{pa 1394 1222}%
\special{pa 1260 1090}%
\special{fp}%
\special{pa 1378 1238}%
\special{pa 1260 1120}%
\special{fp}%
\special{pa 1362 1254}%
\special{pa 1260 1150}%
\special{fp}%
\special{pa 1346 1268}%
\special{pa 1260 1182}%
\special{fp}%
\special{pa 1332 1284}%
\special{pa 1260 1212}%
\special{fp}%
% LINE 3 0 3 2
% 8 1316 1299 1259 1242 1300 1314 1259 1274 1285 1330 1259 1304 1270 1345 1259 1334
% 
\special{pn 4}%
\special{pa 1316 1300}%
\special{pa 1260 1242}%
\special{fp}%
\special{pa 1300 1314}%
\special{pa 1260 1274}%
\special{fp}%
\special{pa 1286 1330}%
\special{pa 1260 1304}%
\special{fp}%
\special{pa 1270 1346}%
\special{pa 1260 1334}%
\special{fp}%
% LINE 3 0 3 0
% 44 1203 1801 1024 1622 1214 1780 1039 1606 1214 1750 1054 1590 1214 1718 1070 1575 1214 1688 1086 1560 1214 1658 1101 1545 1214 1626 1116 1530 1214 1596 1131 1514 1214 1565 1146 1498 1214 1534 1162 1483 1214 1504 1178 1468 1214 1473 1193 1453 1172 1801 1009 1637 1142 1801 993 1652 1111 1801 978 1667 1080 1801 962 1683 1050 1801 947 1698 1018 1801 932 1714 988 1801 916 1729 958 1801 901 1744 926 1801 886 1760 896 1801 870 1775
% 
\special{pn 4}%
\special{pa 1204 1802}%
\special{pa 1024 1622}%
\special{fp}%
\special{pa 1214 1780}%
\special{pa 1040 1606}%
\special{fp}%
\special{pa 1214 1750}%
\special{pa 1054 1590}%
\special{fp}%
\special{pa 1214 1718}%
\special{pa 1070 1576}%
\special{fp}%
\special{pa 1214 1688}%
\special{pa 1086 1560}%
\special{fp}%
\special{pa 1214 1658}%
\special{pa 1102 1546}%
\special{fp}%
\special{pa 1214 1626}%
\special{pa 1116 1530}%
\special{fp}%
\special{pa 1214 1596}%
\special{pa 1132 1514}%
\special{fp}%
\special{pa 1214 1566}%
\special{pa 1146 1498}%
\special{fp}%
\special{pa 1214 1534}%
\special{pa 1162 1484}%
\special{fp}%
\special{pa 1214 1504}%
\special{pa 1178 1468}%
\special{fp}%
\special{pa 1214 1474}%
\special{pa 1194 1454}%
\special{fp}%
\special{pa 1172 1802}%
\special{pa 1010 1638}%
\special{fp}%
\special{pa 1142 1802}%
\special{pa 994 1652}%
\special{fp}%
\special{pa 1112 1802}%
\special{pa 978 1668}%
\special{fp}%
\special{pa 1080 1802}%
\special{pa 962 1684}%
\special{fp}%
\special{pa 1050 1802}%
\special{pa 948 1698}%
\special{fp}%
\special{pa 1018 1802}%
\special{pa 932 1714}%
\special{fp}%
\special{pa 988 1802}%
\special{pa 916 1730}%
\special{fp}%
\special{pa 958 1802}%
\special{pa 902 1744}%
\special{fp}%
\special{pa 926 1802}%
\special{pa 886 1760}%
\special{fp}%
\special{pa 896 1802}%
\special{pa 870 1776}%
\special{fp}%
% LINE 3 0 3 0
% 60 1214 1104 824 715 1214 1074 824 685 1214 1043 824 654 1214 1012 824 623 1214 982 824 592 1214 950 824 562 1214 920 824 531 1214 890 824 500 1214 858 824 470 1214 828 824 438 1214 797 824 408 1214 766 824 378 1214 736 824 346 1214 705 824 316 1214 674 824 285 1214 643 824 254 1214 613 824 224 1214 582 824 193 1214 551 830 167 1214 521 855 162 1214 490 886 162 1214 459 916 162 1214 429 947 162 1214 398 978 162 1214 367 1009 162 1214 336 1039 162 1214 306 1070 162 1214 275 1101 162 1214 244 1131 162 1214 214 1162 162
% 
\special{pn 4}%
\special{pa 1214 1104}%
\special{pa 824 716}%
\special{fp}%
\special{pa 1214 1074}%
\special{pa 824 686}%
\special{fp}%
\special{pa 1214 1044}%
\special{pa 824 654}%
\special{fp}%
\special{pa 1214 1012}%
\special{pa 824 624}%
\special{fp}%
\special{pa 1214 982}%
\special{pa 824 592}%
\special{fp}%
\special{pa 1214 950}%
\special{pa 824 562}%
\special{fp}%
\special{pa 1214 920}%
\special{pa 824 532}%
\special{fp}%
\special{pa 1214 890}%
\special{pa 824 500}%
\special{fp}%
\special{pa 1214 858}%
\special{pa 824 470}%
\special{fp}%
\special{pa 1214 828}%
\special{pa 824 438}%
\special{fp}%
\special{pa 1214 798}%
\special{pa 824 408}%
\special{fp}%
\special{pa 1214 766}%
\special{pa 824 378}%
\special{fp}%
\special{pa 1214 736}%
\special{pa 824 346}%
\special{fp}%
\special{pa 1214 706}%
\special{pa 824 316}%
\special{fp}%
\special{pa 1214 674}%
\special{pa 824 286}%
\special{fp}%
\special{pa 1214 644}%
\special{pa 824 254}%
\special{fp}%
\special{pa 1214 614}%
\special{pa 824 224}%
\special{fp}%
\special{pa 1214 582}%
\special{pa 824 194}%
\special{fp}%
\special{pa 1214 552}%
\special{pa 830 168}%
\special{fp}%
\special{pa 1214 522}%
\special{pa 856 162}%
\special{fp}%
\special{pa 1214 490}%
\special{pa 886 162}%
\special{fp}%
\special{pa 1214 460}%
\special{pa 916 162}%
\special{fp}%
\special{pa 1214 430}%
\special{pa 948 162}%
\special{fp}%
\special{pa 1214 398}%
\special{pa 978 162}%
\special{fp}%
\special{pa 1214 368}%
\special{pa 1010 162}%
\special{fp}%
\special{pa 1214 336}%
\special{pa 1040 162}%
\special{fp}%
\special{pa 1214 306}%
\special{pa 1070 162}%
\special{fp}%
\special{pa 1214 276}%
\special{pa 1102 162}%
\special{fp}%
\special{pa 1214 244}%
\special{pa 1132 162}%
\special{fp}%
\special{pa 1214 214}%
\special{pa 1162 162}%
\special{fp}%
% LINE 3 0 3 1
% 42 1214 182 1193 162 1214 1135 824 746 1214 1166 824 777 1214 1197 824 807 1214 1227 824 838 1214 1258 824 869 1214 1289 824 899 1214 1319 824 930 1214 1350 824 961 1203 1370 824 992 1172 1370 824 1022 1142 1370 824 1053 1111 1370 824 1084 1080 1370 824 1114 1050 1370 824 1146 1018 1370 824 1176 988 1370 824 1206 958 1370 824 1238 926 1370 824 1268 896 1370 824 1299 865 1370 824 1330
% 
\special{pn 4}%
\special{pa 1214 182}%
\special{pa 1194 162}%
\special{fp}%
\special{pa 1214 1136}%
\special{pa 824 746}%
\special{fp}%
\special{pa 1214 1166}%
\special{pa 824 778}%
\special{fp}%
\special{pa 1214 1198}%
\special{pa 824 808}%
\special{fp}%
\special{pa 1214 1228}%
\special{pa 824 838}%
\special{fp}%
\special{pa 1214 1258}%
\special{pa 824 870}%
\special{fp}%
\special{pa 1214 1290}%
\special{pa 824 900}%
\special{fp}%
\special{pa 1214 1320}%
\special{pa 824 930}%
\special{fp}%
\special{pa 1214 1350}%
\special{pa 824 962}%
\special{fp}%
\special{pa 1204 1370}%
\special{pa 824 992}%
\special{fp}%
\special{pa 1172 1370}%
\special{pa 824 1022}%
\special{fp}%
\special{pa 1142 1370}%
\special{pa 824 1054}%
\special{fp}%
\special{pa 1112 1370}%
\special{pa 824 1084}%
\special{fp}%
\special{pa 1080 1370}%
\special{pa 824 1114}%
\special{fp}%
\special{pa 1050 1370}%
\special{pa 824 1146}%
\special{fp}%
\special{pa 1018 1370}%
\special{pa 824 1176}%
\special{fp}%
\special{pa 988 1370}%
\special{pa 824 1206}%
\special{fp}%
\special{pa 958 1370}%
\special{pa 824 1238}%
\special{fp}%
\special{pa 926 1370}%
\special{pa 824 1268}%
\special{fp}%
\special{pa 896 1370}%
\special{pa 824 1300}%
\special{fp}%
\special{pa 866 1370}%
\special{pa 824 1330}%
\special{fp}%
% LINE 3 0 3 0
% 46 1024 1590 850 1417 1009 1606 824 1422 993 1622 824 1453 978 1637 824 1483 962 1652 824 1514 947 1667 824 1545 932 1683 824 1575 916 1698 824 1606 901 1714 824 1637 886 1729 824 1667 870 1744 824 1698 855 1760 824 1729 839 1775 824 1760 1039 1575 881 1417 1054 1560 911 1417 1070 1545 942 1417 1086 1530 973 1417 1101 1514 1003 1417 1116 1498 1034 1417 1131 1483 1065 1417 1146 1468 1095 1417 1162 1453 1126 1417 1178 1437 1157 1417
% 
\special{pn 4}%
\special{pa 1024 1590}%
\special{pa 850 1418}%
\special{fp}%
\special{pa 1010 1606}%
\special{pa 824 1422}%
\special{fp}%
\special{pa 994 1622}%
\special{pa 824 1454}%
\special{fp}%
\special{pa 978 1638}%
\special{pa 824 1484}%
\special{fp}%
\special{pa 962 1652}%
\special{pa 824 1514}%
\special{fp}%
\special{pa 948 1668}%
\special{pa 824 1546}%
\special{fp}%
\special{pa 932 1684}%
\special{pa 824 1576}%
\special{fp}%
\special{pa 916 1698}%
\special{pa 824 1606}%
\special{fp}%
\special{pa 902 1714}%
\special{pa 824 1638}%
\special{fp}%
\special{pa 886 1730}%
\special{pa 824 1668}%
\special{fp}%
\special{pa 870 1744}%
\special{pa 824 1698}%
\special{fp}%
\special{pa 856 1760}%
\special{pa 824 1730}%
\special{fp}%
\special{pa 840 1776}%
\special{pa 824 1760}%
\special{fp}%
\special{pa 1040 1576}%
\special{pa 882 1418}%
\special{fp}%
\special{pa 1054 1560}%
\special{pa 912 1418}%
\special{fp}%
\special{pa 1070 1546}%
\special{pa 942 1418}%
\special{fp}%
\special{pa 1086 1530}%
\special{pa 974 1418}%
\special{fp}%
\special{pa 1102 1514}%
\special{pa 1004 1418}%
\special{fp}%
\special{pa 1116 1498}%
\special{pa 1034 1418}%
\special{fp}%
\special{pa 1132 1484}%
\special{pa 1066 1418}%
\special{fp}%
\special{pa 1146 1468}%
\special{pa 1096 1418}%
\special{fp}%
\special{pa 1162 1454}%
\special{pa 1126 1418}%
\special{fp}%
\special{pa 1178 1438}%
\special{pa 1158 1418}%
\special{fp}%
% CIRCLE 0 5 0 0
% 4 1234 1391 1274 1402 1274 1402 1274 1402
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ia 1234 1392 42 42  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 410 2251 410 2302 2 0
% 0
\put(4.1000,-23.0200){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 720 2369 720 2420 2 0
% 1/2
\put(7.2000,-24.2000){\makebox(0,0)[lb]{1/2}}%
% STR 2 0 3 0
% 3 1210 2379 1210 2430 2 0
% 1
\put(12.1000,-24.3000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 2030 2399 2030 2450 2 0
% 2
\put(20.3000,-24.5000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 140 1819 140 1870 2 0
% 1/2
\put(1.4000,-18.7000){\makebox(0,0)[lb]{1/2}}%
% STR 2 0 3 0
% 3 270 1409 270 1460 2 0
% 1
\put(2.7000,-14.6000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 270 609 270 660 2 0
% 2
\put(2.7000,-6.6000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 1690 1053 1690 1104 2 0
% $\it a=b$
\put(16.9000,-11.0400){\makebox(0,0)[lb]{$\it a=b$}}%
% STR 2 0 3 0
% 3 1295 1432 1295 1483 2 0
% $(1,1)$
\put(12.9500,-14.8300){\makebox(0,0)[lb]{$(1,1)$}}%
% STR 2 0 3 0
% 3 2503 2256 2503 2307 2 0
% $\it a$
\put(25.0300,-23.0700){\makebox(0,0)[lb]{$\it a$}}%
% STR 2 0 3 0
% 3 307 188 307 239 2 0
% $\it b$
\put(3.0700,-2.3900){\makebox(0,0)[lb]{$\it b$}}%
% STR 2 0 3 0
% 3 2202 357 2202 408 2 0
% (1)
\put(22.0200,-4.0800){\makebox(0,0)[lb]{(1)}}%
% STR 2 0 3 0
% 3 1515 500 1515 551 2 0
% (2)
\put(15.1500,-5.5100){\makebox(0,0)[lb]{(2)}}%
% STR 2 0 3 0
% 3 676 1770 676 1821 2 0
% (3)
\put(6.7600,-18.2100){\makebox(0,0)[lb]{(3)}}%
% STR 2 0 3 0
% 3 1515 935 1515 986 2 0
% (4)
\put(15.1500,-9.8600){\makebox(0,0)[lb]{(4)}}%
% STR 2 0 3 0
% 3 1070 1334 1070 1386 2 0
% (5)
\put(10.7000,-13.8600){\makebox(0,0)[lb]{(5)}}%
% VECTOR 2 0 3 0
% 2 3297 2218 5342 2218
% 
\special{pn 8}%
\special{pa 3298 2218}%
\special{pa 5342 2218}%
\special{fp}%
\special{sh 1}%
\special{pa 5342 2218}%
\special{pa 5276 2198}%
\special{pa 5290 2218}%
\special{pa 5276 2238}%
\special{pa 5342 2218}%
\special{fp}%
% LINE 0 0 3 0
% 2 3297 2218 4116 1399
% 
\special{pn 20}%
\special{pa 3298 2218}%
\special{pa 4116 1400}%
\special{fp}%
% LINE 0 1 3 0
% 2 4116 1399 4935 580
% 
\special{pn 20}%
\special{pa 4116 1400}%
\special{pa 4936 580}%
\special{da 0.070}%
% LINE 2 0 3 0
% 2 3704 2218 3704 2275
% 
\special{pn 8}%
\special{pa 3704 2218}%
\special{pa 3704 2276}%
\special{fp}%
% LINE 2 0 3 0
% 2 4114 2218 4114 2275
% 
\special{pn 8}%
\special{pa 4114 2218}%
\special{pa 4114 2276}%
\special{fp}%
% LINE 2 0 3 0
% 2 4933 2218 4933 2275
% 
\special{pn 8}%
\special{pa 4934 2218}%
\special{pa 4934 2276}%
\special{fp}%
% LINE 2 0 3 0
% 2 3294 1809 3254 1809
% 
\special{pn 8}%
\special{pa 3294 1810}%
\special{pa 3254 1810}%
\special{fp}%
% LINE 2 0 3 0
% 2 3294 1399 3254 1399
% 
\special{pn 8}%
\special{pa 3294 1400}%
\special{pa 3254 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3294 580 3254 580
% 
\special{pn 8}%
\special{pa 3294 580}%
\special{pa 3254 580}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3294 2218 3294 170
% 
\special{pn 8}%
\special{pa 3294 2218}%
\special{pa 3294 170}%
\special{fp}%
\special{sh 1}%
\special{pa 3294 170}%
\special{pa 3274 238}%
\special{pa 3294 224}%
\special{pa 3314 238}%
\special{pa 3294 170}%
\special{fp}%
% STR 2 0 3 0
% 3 3290 2260 3290 2311 2 0
% 0
\put(32.9000,-23.1100){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 3580 2418 3580 2470 2 0
% 1/2
\put(35.8000,-24.7000){\makebox(0,0)[lb]{1/2}}%
% STR 2 0 3 0
% 3 4090 2398 4090 2450 2 0
% 1
\put(40.9000,-24.5000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 4900 2399 4900 2450 2 0
% 2
\put(49.0000,-24.5000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 3040 1828 3040 1880 2 0
% 1/2
\put(30.4000,-18.8000){\makebox(0,0)[lb]{1/2}}%
% STR 2 0 3 0
% 3 3130 1429 3130 1480 2 0
% 1
\put(31.3000,-14.8000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 3140 609 3140 660 2 0
% 2
\put(31.4000,-6.6000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 4570 1062 4570 1113 2 0
% $\it a=b$
\put(45.7000,-11.1300){\makebox(0,0)[lb]{$\it a=b$}}%
% STR 2 0 3 0
% 3 4175 1441 4175 1492 2 0
% $(1,1)$
\put(41.7500,-14.9200){\makebox(0,0)[lb]{$(1,1)$}}%
% STR 2 0 3 0
% 3 5368 2218 5368 2270 2 0
% $\it a$
\put(53.6800,-22.7000){\makebox(0,0)[lb]{$\it a$}}%
% STR 2 0 3 0
% 3 3243 125 3243 176 2 0
% $\it b$
\put(32.4300,-1.7600){\makebox(0,0)[lb]{$\it b$}}%
% STR 2 0 3 0
% 3 5082 366 5082 417 2 0
% (A)
\put(50.8200,-4.1700){\makebox(0,0)[lb]{(A)}}%
% LINE 3 0 3 0
% 60 3315 2209 3310 2203 3335 2198 3326 2188 3356 2188 3341 2173 3377 2178 3356 2158 3397 2167 3371 2142 3418 2158 3386 2126 3438 2147 3402 2111 3458 2137 3418 2096 3479 2126 3433 2081 3499 2116 3448 2065 3520 2106 3463 2050 3540 2096 3479 2034 3561 2086 3494 2019 3582 2075 3510 2004 3602 2065 3525 1988 3622 2055 3540 1973 3642 2045 3556 1958 3663 2034 3571 1942 3684 2024 3586 1927 3704 2014 3602 1911 3725 2004 3617 1896 3745 1994 3633 1881 3766 1983 3648 1866 3786 1973 3663 1850 3806 1962 3678 1834 3827 1953 3694 1819 3847 1942 3714 1809 3868 1932 3745 1809 3889 1922 3776 1809 3909 1911 3806 1809
% 
\special{pn 4}%
\special{pa 3316 2210}%
\special{pa 3310 2204}%
\special{fp}%
\special{pa 3336 2198}%
\special{pa 3326 2188}%
\special{fp}%
\special{pa 3356 2188}%
\special{pa 3342 2174}%
\special{fp}%
\special{pa 3378 2178}%
\special{pa 3356 2158}%
\special{fp}%
\special{pa 3398 2168}%
\special{pa 3372 2142}%
\special{fp}%
\special{pa 3418 2158}%
\special{pa 3386 2126}%
\special{fp}%
\special{pa 3438 2148}%
\special{pa 3402 2112}%
\special{fp}%
\special{pa 3458 2138}%
\special{pa 3418 2096}%
\special{fp}%
\special{pa 3480 2126}%
\special{pa 3434 2082}%
\special{fp}%
\special{pa 3500 2116}%
\special{pa 3448 2066}%
\special{fp}%
\special{pa 3520 2106}%
\special{pa 3464 2050}%
\special{fp}%
\special{pa 3540 2096}%
\special{pa 3480 2034}%
\special{fp}%
\special{pa 3562 2086}%
\special{pa 3494 2020}%
\special{fp}%
\special{pa 3582 2076}%
\special{pa 3510 2004}%
\special{fp}%
\special{pa 3602 2066}%
\special{pa 3526 1988}%
\special{fp}%
\special{pa 3622 2056}%
\special{pa 3540 1974}%
\special{fp}%
\special{pa 3642 2046}%
\special{pa 3556 1958}%
\special{fp}%
\special{pa 3664 2034}%
\special{pa 3572 1942}%
\special{fp}%
\special{pa 3684 2024}%
\special{pa 3586 1928}%
\special{fp}%
\special{pa 3704 2014}%
\special{pa 3602 1912}%
\special{fp}%
\special{pa 3726 2004}%
\special{pa 3618 1896}%
\special{fp}%
\special{pa 3746 1994}%
\special{pa 3634 1882}%
\special{fp}%
\special{pa 3766 1984}%
\special{pa 3648 1866}%
\special{fp}%
\special{pa 3786 1974}%
\special{pa 3664 1850}%
\special{fp}%
\special{pa 3806 1962}%
\special{pa 3678 1834}%
\special{fp}%
\special{pa 3828 1954}%
\special{pa 3694 1820}%
\special{fp}%
\special{pa 3848 1942}%
\special{pa 3714 1810}%
\special{fp}%
\special{pa 3868 1932}%
\special{pa 3746 1810}%
\special{fp}%
\special{pa 3890 1922}%
\special{pa 3776 1810}%
\special{fp}%
\special{pa 3910 1912}%
\special{pa 3806 1810}%
\special{fp}%
% LINE 3 0 3 1
% 18 3930 1902 3838 1809 3950 1891 3868 1809 3970 1881 3898 1809 3991 1870 3930 1809 4011 1860 3960 1809 4032 1850 3991 1809 4052 1840 4022 1809 4073 1830 4052 1809 4094 1819 4083 1809
% 
\special{pn 4}%
\special{pa 3930 1902}%
\special{pa 3838 1810}%
\special{fp}%
\special{pa 3950 1892}%
\special{pa 3868 1810}%
\special{fp}%
\special{pa 3970 1882}%
\special{pa 3898 1810}%
\special{fp}%
\special{pa 3992 1870}%
\special{pa 3930 1810}%
\special{fp}%
\special{pa 4012 1860}%
\special{pa 3960 1810}%
\special{fp}%
\special{pa 4032 1850}%
\special{pa 3992 1810}%
\special{fp}%
\special{pa 4052 1840}%
\special{pa 4022 1810}%
\special{fp}%
\special{pa 4074 1830}%
\special{pa 4052 1810}%
\special{fp}%
\special{pa 4094 1820}%
\special{pa 4084 1810}%
\special{fp}%
% LINE 3 0 3 0
% 60 3310 2203 3305 2198 3326 2188 3315 2178 3341 2173 3326 2158 3356 2158 3335 2137 3371 2142 3346 2116 3386 2126 3356 2096 3402 2111 3366 2075 3418 2096 3377 2055 3433 2081 3386 2034 3448 2065 3397 2014 3463 2050 3407 1994 3479 2034 3418 1973 3494 2019 3428 1953 3510 2004 3438 1932 3525 1988 3448 1911 3540 1973 3458 1891 3556 1958 3469 1870 3571 1942 3479 1850 3586 1927 3489 1830 3602 1911 3499 1809 3617 1896 3510 1789 3633 1881 3520 1768 3648 1866 3530 1748 3663 1850 3540 1727 3678 1834 3550 1706 3694 1819 3561 1686 3704 1799 3571 1666 3704 1768 3582 1646 3704 1738 3591 1625 3704 1706 3602 1604
% 
\special{pn 4}%
\special{pa 3310 2204}%
\special{pa 3306 2198}%
\special{fp}%
\special{pa 3326 2188}%
\special{pa 3316 2178}%
\special{fp}%
\special{pa 3342 2174}%
\special{pa 3326 2158}%
\special{fp}%
\special{pa 3356 2158}%
\special{pa 3336 2138}%
\special{fp}%
\special{pa 3372 2142}%
\special{pa 3346 2116}%
\special{fp}%
\special{pa 3386 2126}%
\special{pa 3356 2096}%
\special{fp}%
\special{pa 3402 2112}%
\special{pa 3366 2076}%
\special{fp}%
\special{pa 3418 2096}%
\special{pa 3378 2056}%
\special{fp}%
\special{pa 3434 2082}%
\special{pa 3386 2034}%
\special{fp}%
\special{pa 3448 2066}%
\special{pa 3398 2014}%
\special{fp}%
\special{pa 3464 2050}%
\special{pa 3408 1994}%
\special{fp}%
\special{pa 3480 2034}%
\special{pa 3418 1974}%
\special{fp}%
\special{pa 3494 2020}%
\special{pa 3428 1954}%
\special{fp}%
\special{pa 3510 2004}%
\special{pa 3438 1932}%
\special{fp}%
\special{pa 3526 1988}%
\special{pa 3448 1912}%
\special{fp}%
\special{pa 3540 1974}%
\special{pa 3458 1892}%
\special{fp}%
\special{pa 3556 1958}%
\special{pa 3470 1870}%
\special{fp}%
\special{pa 3572 1942}%
\special{pa 3480 1850}%
\special{fp}%
\special{pa 3586 1928}%
\special{pa 3490 1830}%
\special{fp}%
\special{pa 3602 1912}%
\special{pa 3500 1810}%
\special{fp}%
\special{pa 3618 1896}%
\special{pa 3510 1790}%
\special{fp}%
\special{pa 3634 1882}%
\special{pa 3520 1768}%
\special{fp}%
\special{pa 3648 1866}%
\special{pa 3530 1748}%
\special{fp}%
\special{pa 3664 1850}%
\special{pa 3540 1728}%
\special{fp}%
\special{pa 3678 1834}%
\special{pa 3550 1706}%
\special{fp}%
\special{pa 3694 1820}%
\special{pa 3562 1686}%
\special{fp}%
\special{pa 3704 1800}%
\special{pa 3572 1666}%
\special{fp}%
\special{pa 3704 1768}%
\special{pa 3582 1646}%
\special{fp}%
\special{pa 3704 1738}%
\special{pa 3592 1626}%
\special{fp}%
\special{pa 3704 1706}%
\special{pa 3602 1604}%
\special{fp}%
% LINE 3 0 3 1
% 18 3704 1676 3612 1584 3704 1646 3622 1563 3704 1614 3633 1543 3704 1584 3642 1522 3704 1553 3653 1502 3704 1522 3663 1482 3704 1492 3674 1461 3704 1461 3684 1441 3704 1430 3694 1420
% 
\special{pn 4}%
\special{pa 3704 1676}%
\special{pa 3612 1584}%
\special{fp}%
\special{pa 3704 1646}%
\special{pa 3622 1564}%
\special{fp}%
\special{pa 3704 1614}%
\special{pa 3634 1544}%
\special{fp}%
\special{pa 3704 1584}%
\special{pa 3642 1522}%
\special{fp}%
\special{pa 3704 1554}%
\special{pa 3654 1502}%
\special{fp}%
\special{pa 3704 1522}%
\special{pa 3664 1482}%
\special{fp}%
\special{pa 3704 1492}%
\special{pa 3674 1462}%
\special{fp}%
\special{pa 3704 1462}%
\special{pa 3684 1442}%
\special{fp}%
\special{pa 3704 1430}%
\special{pa 3694 1420}%
\special{fp}%
% LINE 3 0 3 0
% 30 3315 2218 3335 2198 3371 2218 3448 2142 3428 2218 3561 2086 3484 2218 3674 2030 3540 2218 3786 1973 3597 2218 3898 1917 3653 2218 4011 1860 3710 2218 4114 1814 3766 2218 4114 1870 3822 2218 4114 1927 3878 2218 4114 1983 3934 2218 4114 2039 3991 2218 4114 2096 4047 2218 4114 2152 4103 2218 4114 2209
% 
\special{pn 4}%
\special{pa 3316 2218}%
\special{pa 3336 2198}%
\special{fp}%
\special{pa 3372 2218}%
\special{pa 3448 2142}%
\special{fp}%
\special{pa 3428 2218}%
\special{pa 3562 2086}%
\special{fp}%
\special{pa 3484 2218}%
\special{pa 3674 2030}%
\special{fp}%
\special{pa 3540 2218}%
\special{pa 3786 1974}%
\special{fp}%
\special{pa 3598 2218}%
\special{pa 3898 1918}%
\special{fp}%
\special{pa 3654 2218}%
\special{pa 4012 1860}%
\special{fp}%
\special{pa 3710 2218}%
\special{pa 4114 1814}%
\special{fp}%
\special{pa 3766 2218}%
\special{pa 4114 1870}%
\special{fp}%
\special{pa 3822 2218}%
\special{pa 4114 1928}%
\special{fp}%
\special{pa 3878 2218}%
\special{pa 4114 1984}%
\special{fp}%
\special{pa 3934 2218}%
\special{pa 4114 2040}%
\special{fp}%
\special{pa 3992 2218}%
\special{pa 4114 2096}%
\special{fp}%
\special{pa 4048 2218}%
\special{pa 4114 2152}%
\special{fp}%
\special{pa 4104 2218}%
\special{pa 4114 2210}%
\special{fp}%
% LINE 3 0 3 0
% 28 3294 1450 3346 1399 3294 1507 3402 1399 3294 1563 3458 1399 3294 1620 3514 1399 3294 1676 3571 1399 3294 1732 3627 1399 3294 1789 3684 1399 3294 1845 3668 1471 3294 1902 3612 1584 3294 1958 3556 1697 3294 2014 3499 1809 3294 2070 3443 1922 3294 2126 3386 2034 3294 2183 3330 2147
% 
\special{pn 4}%
\special{pa 3294 1450}%
\special{pa 3346 1400}%
\special{fp}%
\special{pa 3294 1508}%
\special{pa 3402 1400}%
\special{fp}%
\special{pa 3294 1564}%
\special{pa 3458 1400}%
\special{fp}%
\special{pa 3294 1620}%
\special{pa 3514 1400}%
\special{fp}%
\special{pa 3294 1676}%
\special{pa 3572 1400}%
\special{fp}%
\special{pa 3294 1732}%
\special{pa 3628 1400}%
\special{fp}%
\special{pa 3294 1790}%
\special{pa 3684 1400}%
\special{fp}%
\special{pa 3294 1846}%
\special{pa 3668 1472}%
\special{fp}%
\special{pa 3294 1902}%
\special{pa 3612 1584}%
\special{fp}%
\special{pa 3294 1958}%
\special{pa 3556 1698}%
\special{fp}%
\special{pa 3294 2014}%
\special{pa 3500 1810}%
\special{fp}%
\special{pa 3294 2070}%
\special{pa 3444 1922}%
\special{fp}%
\special{pa 3294 2126}%
\special{pa 3386 2034}%
\special{fp}%
\special{pa 3294 2184}%
\special{pa 3330 2148}%
\special{fp}%
% LINE 3 0 3 0
% 58 4114 1814 4119 1809 4114 1870 4175 1809 4114 1927 4231 1809 4114 1983 4288 1809 4114 2039 4344 1809 4114 2096 4401 1809 4114 2152 4457 1809 4114 2209 4513 1809 4160 2218 4570 1809 4216 2218 4626 1809 4273 2218 4682 1809 4329 2218 4738 1809 4385 2218 4794 1809 4442 2218 4851 1809 4498 2218 4907 1809 4554 2218 4964 1809 4610 2218 5020 1809 4666 2218 5076 1809 4723 2218 5133 1809 4779 2218 5189 1809 4836 2218 5246 1809 4892 2218 5302 1809 4948 2218 5342 1825 5005 2218 5342 1881 5061 2218 5342 1937 5118 2218 5342 1994 5174 2218 5342 2050 5230 2218 5342 2106 5286 2218 5342 2162
% 
\special{pn 4}%
\special{pa 4114 1814}%
\special{pa 4120 1810}%
\special{fp}%
\special{pa 4114 1870}%
\special{pa 4176 1810}%
\special{fp}%
\special{pa 4114 1928}%
\special{pa 4232 1810}%
\special{fp}%
\special{pa 4114 1984}%
\special{pa 4288 1810}%
\special{fp}%
\special{pa 4114 2040}%
\special{pa 4344 1810}%
\special{fp}%
\special{pa 4114 2096}%
\special{pa 4402 1810}%
\special{fp}%
\special{pa 4114 2152}%
\special{pa 4458 1810}%
\special{fp}%
\special{pa 4114 2210}%
\special{pa 4514 1810}%
\special{fp}%
\special{pa 4160 2218}%
\special{pa 4570 1810}%
\special{fp}%
\special{pa 4216 2218}%
\special{pa 4626 1810}%
\special{fp}%
\special{pa 4274 2218}%
\special{pa 4682 1810}%
\special{fp}%
\special{pa 4330 2218}%
\special{pa 4738 1810}%
\special{fp}%
\special{pa 4386 2218}%
\special{pa 4794 1810}%
\special{fp}%
\special{pa 4442 2218}%
\special{pa 4852 1810}%
\special{fp}%
\special{pa 4498 2218}%
\special{pa 4908 1810}%
\special{fp}%
\special{pa 4554 2218}%
\special{pa 4964 1810}%
\special{fp}%
\special{pa 4610 2218}%
\special{pa 5020 1810}%
\special{fp}%
\special{pa 4666 2218}%
\special{pa 5076 1810}%
\special{fp}%
\special{pa 4724 2218}%
\special{pa 5134 1810}%
\special{fp}%
\special{pa 4780 2218}%
\special{pa 5190 1810}%
\special{fp}%
\special{pa 4836 2218}%
\special{pa 5246 1810}%
\special{fp}%
\special{pa 4892 2218}%
\special{pa 5302 1810}%
\special{fp}%
\special{pa 4948 2218}%
\special{pa 5342 1826}%
\special{fp}%
\special{pa 5006 2218}%
\special{pa 5342 1882}%
\special{fp}%
\special{pa 5062 2218}%
\special{pa 5342 1938}%
\special{fp}%
\special{pa 5118 2218}%
\special{pa 5342 1994}%
\special{fp}%
\special{pa 5174 2218}%
\special{pa 5342 2050}%
\special{fp}%
\special{pa 5230 2218}%
\special{pa 5342 2106}%
\special{fp}%
\special{pa 5286 2218}%
\special{pa 5342 2162}%
\special{fp}%
% BOX 2 5 3 0
% 2 3294 170 3704 170
% 
\special{pn 8}%
\special{pa 3294 170}%
\special{pa 3704 170}%
\special{pa 3704 170}%
\special{pa 3294 170}%
\special{pa 3294 170}%
\special{ip}%
% LINE 3 0 3 0
% 58 3294 212 3335 170 3294 268 3392 170 3294 324 3448 170 3294 381 3505 170 3294 437 3561 170 3294 494 3617 170 3294 550 3674 170 3294 606 3704 196 3294 662 3704 253 3294 718 3704 309 3294 775 3704 366 3294 831 3704 422 3294 887 3704 478 3294 944 3704 534 3294 1000 3704 590 3294 1057 3704 647 3294 1113 3704 703 3294 1169 3704 759 3294 1226 3704 816 3294 1282 3704 872 3294 1338 3704 929 3294 1394 3704 985 3346 1399 3704 1041 3402 1399 3704 1098 3458 1399 3704 1154 3514 1399 3704 1210 3571 1399 3704 1266 3627 1399 3704 1322 3684 1399 3704 1379
% 
\special{pn 4}%
\special{pa 3294 212}%
\special{pa 3336 170}%
\special{fp}%
\special{pa 3294 268}%
\special{pa 3392 170}%
\special{fp}%
\special{pa 3294 324}%
\special{pa 3448 170}%
\special{fp}%
\special{pa 3294 382}%
\special{pa 3506 170}%
\special{fp}%
\special{pa 3294 438}%
\special{pa 3562 170}%
\special{fp}%
\special{pa 3294 494}%
\special{pa 3618 170}%
\special{fp}%
\special{pa 3294 550}%
\special{pa 3674 170}%
\special{fp}%
\special{pa 3294 606}%
\special{pa 3704 196}%
\special{fp}%
\special{pa 3294 662}%
\special{pa 3704 254}%
\special{fp}%
\special{pa 3294 718}%
\special{pa 3704 310}%
\special{fp}%
\special{pa 3294 776}%
\special{pa 3704 366}%
\special{fp}%
\special{pa 3294 832}%
\special{pa 3704 422}%
\special{fp}%
\special{pa 3294 888}%
\special{pa 3704 478}%
\special{fp}%
\special{pa 3294 944}%
\special{pa 3704 534}%
\special{fp}%
\special{pa 3294 1000}%
\special{pa 3704 590}%
\special{fp}%
\special{pa 3294 1058}%
\special{pa 3704 648}%
\special{fp}%
\special{pa 3294 1114}%
\special{pa 3704 704}%
\special{fp}%
\special{pa 3294 1170}%
\special{pa 3704 760}%
\special{fp}%
\special{pa 3294 1226}%
\special{pa 3704 816}%
\special{fp}%
\special{pa 3294 1282}%
\special{pa 3704 872}%
\special{fp}%
\special{pa 3294 1338}%
\special{pa 3704 930}%
\special{fp}%
\special{pa 3294 1394}%
\special{pa 3704 986}%
\special{fp}%
\special{pa 3346 1400}%
\special{pa 3704 1042}%
\special{fp}%
\special{pa 3402 1400}%
\special{pa 3704 1098}%
\special{fp}%
\special{pa 3458 1400}%
\special{pa 3704 1154}%
\special{fp}%
\special{pa 3514 1400}%
\special{pa 3704 1210}%
\special{fp}%
\special{pa 3572 1400}%
\special{pa 3704 1266}%
\special{fp}%
\special{pa 3628 1400}%
\special{pa 3704 1322}%
\special{fp}%
\special{pa 3684 1400}%
\special{pa 3704 1380}%
\special{fp}%
% LINE 0 0 3 0
% 2 4114 1399 5342 1399
% 
\special{pn 20}%
\special{pa 4114 1400}%
\special{pa 5342 1400}%
\special{fp}%
% LINE 0 0 3 0
% 2 4114 1399 4114 170
% 
\special{pn 20}%
\special{pa 4114 1400}%
\special{pa 4114 170}%
\special{fp}%
% LINE 0 1 3 0
% 2 4114 1399 4114 1809
% 
\special{pn 20}%
\special{pa 4114 1400}%
\special{pa 4114 1810}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 3704 1399 4114 1399
% 
\special{pn 20}%
\special{pa 3704 1400}%
\special{pa 4114 1400}%
\special{da 0.070}%
% LINE 3 0 3 0
% 28 4933 206 4969 170 4933 263 5025 170 4933 319 5082 170 4933 375 5138 170 4933 432 5194 170 4933 488 5250 170 4933 545 5306 170 4954 580 5342 191 5010 580 5342 247 5066 580 5342 304 5122 580 5342 360 5178 580 5342 417 5235 580 5342 473 5291 580 5342 529
% 
\special{pn 4}%
\special{pa 4934 206}%
\special{pa 4970 170}%
\special{fp}%
\special{pa 4934 264}%
\special{pa 5026 170}%
\special{fp}%
\special{pa 4934 320}%
\special{pa 5082 170}%
\special{fp}%
\special{pa 4934 376}%
\special{pa 5138 170}%
\special{fp}%
\special{pa 4934 432}%
\special{pa 5194 170}%
\special{fp}%
\special{pa 4934 488}%
\special{pa 5250 170}%
\special{fp}%
\special{pa 4934 546}%
\special{pa 5306 170}%
\special{fp}%
\special{pa 4954 580}%
\special{pa 5342 192}%
\special{fp}%
\special{pa 5010 580}%
\special{pa 5342 248}%
\special{fp}%
\special{pa 5066 580}%
\special{pa 5342 304}%
\special{fp}%
\special{pa 5122 580}%
\special{pa 5342 360}%
\special{fp}%
\special{pa 5178 580}%
\special{pa 5342 418}%
\special{fp}%
\special{pa 5236 580}%
\special{pa 5342 474}%
\special{fp}%
\special{pa 5292 580}%
\special{pa 5342 530}%
\special{fp}%
% LINE 3 0 3 0
% 60 3710 1804 3704 1799 3725 1789 3704 1768 3740 1774 3704 1738 3755 1758 3704 1706 3770 1742 3704 1676 3786 1727 3704 1646 3802 1712 3704 1614 3817 1697 3704 1584 3832 1681 3704 1553 3847 1666 3704 1522 3863 1650 3704 1492 3878 1635 3704 1461 3894 1620 3704 1430 3909 1604 3704 1399 3924 1589 3704 1369 3940 1574 3704 1338 3955 1558 3704 1307 3970 1543 3704 1277 3986 1527 3704 1246 4001 1512 3704 1215 4017 1497 3704 1185 4032 1482 3704 1154 4047 1466 3704 1123 4062 1450 3704 1092 4078 1435 3704 1062 4094 1420 3704 1031 4109 1405 3704 1000 4114 1379 3704 970 4114 1348 3704 938 4114 1318 3704 908
% 
\special{pn 4}%
\special{pa 3710 1804}%
\special{pa 3704 1800}%
\special{fp}%
\special{pa 3726 1790}%
\special{pa 3704 1768}%
\special{fp}%
\special{pa 3740 1774}%
\special{pa 3704 1738}%
\special{fp}%
\special{pa 3756 1758}%
\special{pa 3704 1706}%
\special{fp}%
\special{pa 3770 1742}%
\special{pa 3704 1676}%
\special{fp}%
\special{pa 3786 1728}%
\special{pa 3704 1646}%
\special{fp}%
\special{pa 3802 1712}%
\special{pa 3704 1614}%
\special{fp}%
\special{pa 3818 1698}%
\special{pa 3704 1584}%
\special{fp}%
\special{pa 3832 1682}%
\special{pa 3704 1554}%
\special{fp}%
\special{pa 3848 1666}%
\special{pa 3704 1522}%
\special{fp}%
\special{pa 3864 1650}%
\special{pa 3704 1492}%
\special{fp}%
\special{pa 3878 1636}%
\special{pa 3704 1462}%
\special{fp}%
\special{pa 3894 1620}%
\special{pa 3704 1430}%
\special{fp}%
\special{pa 3910 1604}%
\special{pa 3704 1400}%
\special{fp}%
\special{pa 3924 1590}%
\special{pa 3704 1370}%
\special{fp}%
\special{pa 3940 1574}%
\special{pa 3704 1338}%
\special{fp}%
\special{pa 3956 1558}%
\special{pa 3704 1308}%
\special{fp}%
\special{pa 3970 1544}%
\special{pa 3704 1278}%
\special{fp}%
\special{pa 3986 1528}%
\special{pa 3704 1246}%
\special{fp}%
\special{pa 4002 1512}%
\special{pa 3704 1216}%
\special{fp}%
\special{pa 4018 1498}%
\special{pa 3704 1186}%
\special{fp}%
\special{pa 4032 1482}%
\special{pa 3704 1154}%
\special{fp}%
\special{pa 4048 1466}%
\special{pa 3704 1124}%
\special{fp}%
\special{pa 4062 1450}%
\special{pa 3704 1092}%
\special{fp}%
\special{pa 4078 1436}%
\special{pa 3704 1062}%
\special{fp}%
\special{pa 4094 1420}%
\special{pa 3704 1032}%
\special{fp}%
\special{pa 4110 1406}%
\special{pa 3704 1000}%
\special{fp}%
\special{pa 4114 1380}%
\special{pa 3704 970}%
\special{fp}%
\special{pa 4114 1348}%
\special{pa 3704 938}%
\special{fp}%
\special{pa 4114 1318}%
\special{pa 3704 908}%
\special{fp}%
% LINE 3 0 3 1
% 60 4114 1287 3704 878 4114 1256 3704 846 4114 1226 3704 816 4114 1194 3704 785 4114 1164 3704 754 4114 1134 3704 724 4114 1102 3704 693 4114 1072 3704 662 4114 1041 3704 631 4114 1010 3704 601 4114 980 3704 570 4114 949 3704 539 4114 918 3704 509 4114 887 3704 478 4114 857 3704 447 4114 826 3704 417 4114 795 3704 386 4114 765 3704 355 4114 734 3704 324 4114 703 3704 294 4114 673 3704 263 4114 642 3704 232 4114 611 3704 202 4114 580 3704 170 4114 550 3735 170 4114 519 3766 170 4114 488 3796 170 4114 458 3827 170 4114 426 3858 170 4114 396 3889 170
% 
\special{pn 4}%
\special{pa 4114 1288}%
\special{pa 3704 878}%
\special{fp}%
\special{pa 4114 1256}%
\special{pa 3704 846}%
\special{fp}%
\special{pa 4114 1226}%
\special{pa 3704 816}%
\special{fp}%
\special{pa 4114 1194}%
\special{pa 3704 786}%
\special{fp}%
\special{pa 4114 1164}%
\special{pa 3704 754}%
\special{fp}%
\special{pa 4114 1134}%
\special{pa 3704 724}%
\special{fp}%
\special{pa 4114 1102}%
\special{pa 3704 694}%
\special{fp}%
\special{pa 4114 1072}%
\special{pa 3704 662}%
\special{fp}%
\special{pa 4114 1042}%
\special{pa 3704 632}%
\special{fp}%
\special{pa 4114 1010}%
\special{pa 3704 602}%
\special{fp}%
\special{pa 4114 980}%
\special{pa 3704 570}%
\special{fp}%
\special{pa 4114 950}%
\special{pa 3704 540}%
\special{fp}%
\special{pa 4114 918}%
\special{pa 3704 510}%
\special{fp}%
\special{pa 4114 888}%
\special{pa 3704 478}%
\special{fp}%
\special{pa 4114 858}%
\special{pa 3704 448}%
\special{fp}%
\special{pa 4114 826}%
\special{pa 3704 418}%
\special{fp}%
\special{pa 4114 796}%
\special{pa 3704 386}%
\special{fp}%
\special{pa 4114 766}%
\special{pa 3704 356}%
\special{fp}%
\special{pa 4114 734}%
\special{pa 3704 324}%
\special{fp}%
\special{pa 4114 704}%
\special{pa 3704 294}%
\special{fp}%
\special{pa 4114 674}%
\special{pa 3704 264}%
\special{fp}%
\special{pa 4114 642}%
\special{pa 3704 232}%
\special{fp}%
\special{pa 4114 612}%
\special{pa 3704 202}%
\special{fp}%
\special{pa 4114 580}%
\special{pa 3704 170}%
\special{fp}%
\special{pa 4114 550}%
\special{pa 3736 170}%
\special{fp}%
\special{pa 4114 520}%
\special{pa 3766 170}%
\special{fp}%
\special{pa 4114 488}%
\special{pa 3796 170}%
\special{fp}%
\special{pa 4114 458}%
\special{pa 3828 170}%
\special{fp}%
\special{pa 4114 426}%
\special{pa 3858 170}%
\special{fp}%
\special{pa 4114 396}%
\special{pa 3890 170}%
\special{fp}%
% LINE 3 0 3 2
% 14 4114 366 3919 170 4114 334 3950 170 4114 304 3981 170 4114 273 4011 170 4114 242 4042 170 4114 212 4073 170 4114 181 4103 170
% 
\special{pn 4}%
\special{pa 4114 366}%
\special{pa 3920 170}%
\special{fp}%
\special{pa 4114 334}%
\special{pa 3950 170}%
\special{fp}%
\special{pa 4114 304}%
\special{pa 3982 170}%
\special{fp}%
\special{pa 4114 274}%
\special{pa 4012 170}%
\special{fp}%
\special{pa 4114 242}%
\special{pa 4042 170}%
\special{fp}%
\special{pa 4114 212}%
\special{pa 4074 170}%
\special{fp}%
\special{pa 4114 182}%
\special{pa 4104 170}%
\special{fp}%
% LINE 3 0 3 0
% 60 3714 1809 3710 1804 3745 1809 3725 1789 3776 1809 3740 1774 3806 1809 3755 1758 3838 1809 3770 1742 3868 1809 3786 1727 3898 1809 3802 1712 3930 1809 3817 1697 3960 1809 3832 1681 3991 1809 3847 1666 4022 1809 3863 1650 4052 1809 3878 1635 4083 1809 3894 1620 4114 1809 3909 1604 4145 1809 3924 1589 4175 1809 3940 1574 4206 1809 3955 1558 4237 1809 3970 1543 4267 1809 3986 1527 4298 1809 4001 1512 4329 1809 4017 1497 4359 1809 4032 1482 4390 1809 4047 1466 4421 1809 4062 1450 4452 1809 4078 1435 4482 1809 4094 1420 4513 1809 4109 1405 4544 1809 4134 1399 4574 1809 4165 1399 4606 1809 4196 1399
% 
\special{pn 4}%
\special{pa 3714 1810}%
\special{pa 3710 1804}%
\special{fp}%
\special{pa 3746 1810}%
\special{pa 3726 1790}%
\special{fp}%
\special{pa 3776 1810}%
\special{pa 3740 1774}%
\special{fp}%
\special{pa 3806 1810}%
\special{pa 3756 1758}%
\special{fp}%
\special{pa 3838 1810}%
\special{pa 3770 1742}%
\special{fp}%
\special{pa 3868 1810}%
\special{pa 3786 1728}%
\special{fp}%
\special{pa 3898 1810}%
\special{pa 3802 1712}%
\special{fp}%
\special{pa 3930 1810}%
\special{pa 3818 1698}%
\special{fp}%
\special{pa 3960 1810}%
\special{pa 3832 1682}%
\special{fp}%
\special{pa 3992 1810}%
\special{pa 3848 1666}%
\special{fp}%
\special{pa 4022 1810}%
\special{pa 3864 1650}%
\special{fp}%
\special{pa 4052 1810}%
\special{pa 3878 1636}%
\special{fp}%
\special{pa 4084 1810}%
\special{pa 3894 1620}%
\special{fp}%
\special{pa 4114 1810}%
\special{pa 3910 1604}%
\special{fp}%
\special{pa 4146 1810}%
\special{pa 3924 1590}%
\special{fp}%
\special{pa 4176 1810}%
\special{pa 3940 1574}%
\special{fp}%
\special{pa 4206 1810}%
\special{pa 3956 1558}%
\special{fp}%
\special{pa 4238 1810}%
\special{pa 3970 1544}%
\special{fp}%
\special{pa 4268 1810}%
\special{pa 3986 1528}%
\special{fp}%
\special{pa 4298 1810}%
\special{pa 4002 1512}%
\special{fp}%
\special{pa 4330 1810}%
\special{pa 4018 1498}%
\special{fp}%
\special{pa 4360 1810}%
\special{pa 4032 1482}%
\special{fp}%
\special{pa 4390 1810}%
\special{pa 4048 1466}%
\special{fp}%
\special{pa 4422 1810}%
\special{pa 4062 1450}%
\special{fp}%
\special{pa 4452 1810}%
\special{pa 4078 1436}%
\special{fp}%
\special{pa 4482 1810}%
\special{pa 4094 1420}%
\special{fp}%
\special{pa 4514 1810}%
\special{pa 4110 1406}%
\special{fp}%
\special{pa 4544 1810}%
\special{pa 4134 1400}%
\special{fp}%
\special{pa 4574 1810}%
\special{pa 4166 1400}%
\special{fp}%
\special{pa 4606 1810}%
\special{pa 4196 1400}%
\special{fp}%
% LINE 3 0 3 1
% 60 4636 1809 4226 1399 4666 1809 4257 1399 4698 1809 4288 1399 4728 1809 4318 1399 4759 1809 4350 1399 4790 1809 4380 1399 4820 1809 4410 1399 4851 1809 4442 1399 4882 1809 4472 1399 4913 1809 4503 1399 4943 1809 4534 1399 4974 1809 4564 1399 5005 1809 4595 1399 5035 1809 4626 1399 5066 1809 4657 1399 5097 1809 4687 1399 5127 1809 4718 1399 5158 1809 4749 1399 5189 1809 4779 1399 5220 1809 4810 1399 5250 1809 4841 1399 5281 1809 4871 1399 5312 1809 4902 1399 5342 1809 4933 1399 5342 1778 4964 1399 5342 1748 4994 1399 5342 1717 5025 1399 5342 1686 5056 1399 5342 1655 5086 1399 5342 1625 5118 1399
% 
\special{pn 4}%
\special{pa 4636 1810}%
\special{pa 4226 1400}%
\special{fp}%
\special{pa 4666 1810}%
\special{pa 4258 1400}%
\special{fp}%
\special{pa 4698 1810}%
\special{pa 4288 1400}%
\special{fp}%
\special{pa 4728 1810}%
\special{pa 4318 1400}%
\special{fp}%
\special{pa 4760 1810}%
\special{pa 4350 1400}%
\special{fp}%
\special{pa 4790 1810}%
\special{pa 4380 1400}%
\special{fp}%
\special{pa 4820 1810}%
\special{pa 4410 1400}%
\special{fp}%
\special{pa 4852 1810}%
\special{pa 4442 1400}%
\special{fp}%
\special{pa 4882 1810}%
\special{pa 4472 1400}%
\special{fp}%
\special{pa 4914 1810}%
\special{pa 4504 1400}%
\special{fp}%
\special{pa 4944 1810}%
\special{pa 4534 1400}%
\special{fp}%
\special{pa 4974 1810}%
\special{pa 4564 1400}%
\special{fp}%
\special{pa 5006 1810}%
\special{pa 4596 1400}%
\special{fp}%
\special{pa 5036 1810}%
\special{pa 4626 1400}%
\special{fp}%
\special{pa 5066 1810}%
\special{pa 4658 1400}%
\special{fp}%
\special{pa 5098 1810}%
\special{pa 4688 1400}%
\special{fp}%
\special{pa 5128 1810}%
\special{pa 4718 1400}%
\special{fp}%
\special{pa 5158 1810}%
\special{pa 4750 1400}%
\special{fp}%
\special{pa 5190 1810}%
\special{pa 4780 1400}%
\special{fp}%
\special{pa 5220 1810}%
\special{pa 4810 1400}%
\special{fp}%
\special{pa 5250 1810}%
\special{pa 4842 1400}%
\special{fp}%
\special{pa 5282 1810}%
\special{pa 4872 1400}%
\special{fp}%
\special{pa 5312 1810}%
\special{pa 4902 1400}%
\special{fp}%
\special{pa 5342 1810}%
\special{pa 4934 1400}%
\special{fp}%
\special{pa 5342 1778}%
\special{pa 4964 1400}%
\special{fp}%
\special{pa 5342 1748}%
\special{pa 4994 1400}%
\special{fp}%
\special{pa 5342 1718}%
\special{pa 5026 1400}%
\special{fp}%
\special{pa 5342 1686}%
\special{pa 5056 1400}%
\special{fp}%
\special{pa 5342 1656}%
\special{pa 5086 1400}%
\special{fp}%
\special{pa 5342 1626}%
\special{pa 5118 1400}%
\special{fp}%
% LINE 3 0 3 2
% 14 5342 1594 5148 1399 5342 1563 5178 1399 5342 1533 5210 1399 5342 1502 5240 1399 5342 1471 5271 1399 5342 1441 5302 1399 5342 1410 5332 1399
% 
\special{pn 4}%
\special{pa 5342 1594}%
\special{pa 5148 1400}%
\special{fp}%
\special{pa 5342 1564}%
\special{pa 5178 1400}%
\special{fp}%
\special{pa 5342 1534}%
\special{pa 5210 1400}%
\special{fp}%
\special{pa 5342 1502}%
\special{pa 5240 1400}%
\special{fp}%
\special{pa 5342 1472}%
\special{pa 5272 1400}%
\special{fp}%
\special{pa 5342 1442}%
\special{pa 5302 1400}%
\special{fp}%
\special{pa 5342 1410}%
\special{pa 5332 1400}%
\special{fp}%
% LINE 3 0 3 0
% 60 4124 1390 4114 1379 4139 1374 4114 1348 4154 1358 4114 1318 4170 1343 4114 1287 4186 1328 4114 1256 4201 1313 4114 1226 4216 1297 4114 1194 4231 1282 4114 1164 4247 1266 4114 1134 4262 1251 4114 1102 4278 1236 4114 1072 4293 1220 4114 1041 4308 1205 4114 1010 4324 1190 4114 980 4339 1174 4114 949 4354 1159 4114 918 4370 1143 4114 887 4385 1128 4114 857 4401 1113 4114 826 4416 1098 4114 795 4431 1082 4114 765 4446 1066 4114 734 4462 1051 4114 703 4478 1036 4114 673 4493 1021 4114 642 4508 1006 4114 611 4523 990 4114 580 4538 974 4114 550 4554 959 4114 519 4570 944 4114 488
% 
\special{pn 4}%
\special{pa 4124 1390}%
\special{pa 4114 1380}%
\special{fp}%
\special{pa 4140 1374}%
\special{pa 4114 1348}%
\special{fp}%
\special{pa 4154 1358}%
\special{pa 4114 1318}%
\special{fp}%
\special{pa 4170 1344}%
\special{pa 4114 1288}%
\special{fp}%
\special{pa 4186 1328}%
\special{pa 4114 1256}%
\special{fp}%
\special{pa 4202 1314}%
\special{pa 4114 1226}%
\special{fp}%
\special{pa 4216 1298}%
\special{pa 4114 1194}%
\special{fp}%
\special{pa 4232 1282}%
\special{pa 4114 1164}%
\special{fp}%
\special{pa 4248 1266}%
\special{pa 4114 1134}%
\special{fp}%
\special{pa 4262 1252}%
\special{pa 4114 1102}%
\special{fp}%
\special{pa 4278 1236}%
\special{pa 4114 1072}%
\special{fp}%
\special{pa 4294 1220}%
\special{pa 4114 1042}%
\special{fp}%
\special{pa 4308 1206}%
\special{pa 4114 1010}%
\special{fp}%
\special{pa 4324 1190}%
\special{pa 4114 980}%
\special{fp}%
\special{pa 4340 1174}%
\special{pa 4114 950}%
\special{fp}%
\special{pa 4354 1160}%
\special{pa 4114 918}%
\special{fp}%
\special{pa 4370 1144}%
\special{pa 4114 888}%
\special{fp}%
\special{pa 4386 1128}%
\special{pa 4114 858}%
\special{fp}%
\special{pa 4402 1114}%
\special{pa 4114 826}%
\special{fp}%
\special{pa 4416 1098}%
\special{pa 4114 796}%
\special{fp}%
\special{pa 4432 1082}%
\special{pa 4114 766}%
\special{fp}%
\special{pa 4446 1066}%
\special{pa 4114 734}%
\special{fp}%
\special{pa 4462 1052}%
\special{pa 4114 704}%
\special{fp}%
\special{pa 4478 1036}%
\special{pa 4114 674}%
\special{fp}%
\special{pa 4494 1022}%
\special{pa 4114 642}%
\special{fp}%
\special{pa 4508 1006}%
\special{pa 4114 612}%
\special{fp}%
\special{pa 4524 990}%
\special{pa 4114 580}%
\special{fp}%
\special{pa 4538 974}%
\special{pa 4114 550}%
\special{fp}%
\special{pa 4554 960}%
\special{pa 4114 520}%
\special{fp}%
\special{pa 4570 944}%
\special{pa 4114 488}%
\special{fp}%
% LINE 3 0 3 1
% 60 4585 929 4114 458 4600 913 4114 426 4615 898 4114 396 4631 882 4114 366 4646 867 4114 334 4662 852 4114 304 4677 836 4114 273 4692 821 4114 242 4708 806 4114 212 4723 790 4114 181 4738 775 4134 170 4754 759 4165 170 4769 744 4196 170 4785 729 4226 170 4800 714 4257 170 4815 698 4288 170 4830 682 4318 170 4846 667 4350 170 4862 652 4380 170 4877 637 4410 170 4892 622 4442 170 4907 606 4472 170 4922 590 4503 170 4933 570 4534 170 4933 539 4564 170 4933 509 4595 170 4933 478 4626 170 4933 447 4657 170 4933 417 4687 170 4933 386 4718 170
% 
\special{pn 4}%
\special{pa 4586 930}%
\special{pa 4114 458}%
\special{fp}%
\special{pa 4600 914}%
\special{pa 4114 426}%
\special{fp}%
\special{pa 4616 898}%
\special{pa 4114 396}%
\special{fp}%
\special{pa 4632 882}%
\special{pa 4114 366}%
\special{fp}%
\special{pa 4646 868}%
\special{pa 4114 334}%
\special{fp}%
\special{pa 4662 852}%
\special{pa 4114 304}%
\special{fp}%
\special{pa 4678 836}%
\special{pa 4114 274}%
\special{fp}%
\special{pa 4692 822}%
\special{pa 4114 242}%
\special{fp}%
\special{pa 4708 806}%
\special{pa 4114 212}%
\special{fp}%
\special{pa 4724 790}%
\special{pa 4114 182}%
\special{fp}%
\special{pa 4738 776}%
\special{pa 4134 170}%
\special{fp}%
\special{pa 4754 760}%
\special{pa 4166 170}%
\special{fp}%
\special{pa 4770 744}%
\special{pa 4196 170}%
\special{fp}%
\special{pa 4786 730}%
\special{pa 4226 170}%
\special{fp}%
\special{pa 4800 714}%
\special{pa 4258 170}%
\special{fp}%
\special{pa 4816 698}%
\special{pa 4288 170}%
\special{fp}%
\special{pa 4830 682}%
\special{pa 4318 170}%
\special{fp}%
\special{pa 4846 668}%
\special{pa 4350 170}%
\special{fp}%
\special{pa 4862 652}%
\special{pa 4380 170}%
\special{fp}%
\special{pa 4878 638}%
\special{pa 4410 170}%
\special{fp}%
\special{pa 4892 622}%
\special{pa 4442 170}%
\special{fp}%
\special{pa 4908 606}%
\special{pa 4472 170}%
\special{fp}%
\special{pa 4922 590}%
\special{pa 4504 170}%
\special{fp}%
\special{pa 4934 570}%
\special{pa 4534 170}%
\special{fp}%
\special{pa 4934 540}%
\special{pa 4564 170}%
\special{fp}%
\special{pa 4934 510}%
\special{pa 4596 170}%
\special{fp}%
\special{pa 4934 478}%
\special{pa 4626 170}%
\special{fp}%
\special{pa 4934 448}%
\special{pa 4658 170}%
\special{fp}%
\special{pa 4934 418}%
\special{pa 4688 170}%
\special{fp}%
\special{pa 4934 386}%
\special{pa 4718 170}%
\special{fp}%
% LINE 3 0 3 2
% 12 4933 355 4749 170 4933 324 4779 170 4933 294 4810 170 4933 263 4841 170 4933 232 4871 170 4933 202 4902 170
% 
\special{pn 4}%
\special{pa 4934 356}%
\special{pa 4750 170}%
\special{fp}%
\special{pa 4934 324}%
\special{pa 4780 170}%
\special{fp}%
\special{pa 4934 294}%
\special{pa 4810 170}%
\special{fp}%
\special{pa 4934 264}%
\special{pa 4842 170}%
\special{fp}%
\special{pa 4934 232}%
\special{pa 4872 170}%
\special{fp}%
\special{pa 4934 202}%
\special{pa 4902 170}%
\special{fp}%
% LINE 3 0 3 0
% 60 4134 1399 4124 1390 4165 1399 4139 1374 4196 1399 4154 1358 4226 1399 4170 1343 4257 1399 4186 1328 4288 1399 4201 1313 4318 1399 4216 1297 4350 1399 4231 1282 4380 1399 4247 1266 4410 1399 4262 1251 4442 1399 4278 1236 4472 1399 4293 1220 4503 1399 4308 1205 4534 1399 4324 1190 4564 1399 4339 1174 4595 1399 4354 1159 4626 1399 4370 1143 4657 1399 4385 1128 4687 1399 4401 1113 4718 1399 4416 1098 4749 1399 4431 1082 4779 1399 4446 1066 4810 1399 4462 1051 4841 1399 4478 1036 4871 1399 4493 1021 4902 1399 4508 1006 4933 1399 4523 990 4964 1399 4538 974 4994 1399 4554 959 5025 1399 4570 944
% 
\special{pn 4}%
\special{pa 4134 1400}%
\special{pa 4124 1390}%
\special{fp}%
\special{pa 4166 1400}%
\special{pa 4140 1374}%
\special{fp}%
\special{pa 4196 1400}%
\special{pa 4154 1358}%
\special{fp}%
\special{pa 4226 1400}%
\special{pa 4170 1344}%
\special{fp}%
\special{pa 4258 1400}%
\special{pa 4186 1328}%
\special{fp}%
\special{pa 4288 1400}%
\special{pa 4202 1314}%
\special{fp}%
\special{pa 4318 1400}%
\special{pa 4216 1298}%
\special{fp}%
\special{pa 4350 1400}%
\special{pa 4232 1282}%
\special{fp}%
\special{pa 4380 1400}%
\special{pa 4248 1266}%
\special{fp}%
\special{pa 4410 1400}%
\special{pa 4262 1252}%
\special{fp}%
\special{pa 4442 1400}%
\special{pa 4278 1236}%
\special{fp}%
\special{pa 4472 1400}%
\special{pa 4294 1220}%
\special{fp}%
\special{pa 4504 1400}%
\special{pa 4308 1206}%
\special{fp}%
\special{pa 4534 1400}%
\special{pa 4324 1190}%
\special{fp}%
\special{pa 4564 1400}%
\special{pa 4340 1174}%
\special{fp}%
\special{pa 4596 1400}%
\special{pa 4354 1160}%
\special{fp}%
\special{pa 4626 1400}%
\special{pa 4370 1144}%
\special{fp}%
\special{pa 4658 1400}%
\special{pa 4386 1128}%
\special{fp}%
\special{pa 4688 1400}%
\special{pa 4402 1114}%
\special{fp}%
\special{pa 4718 1400}%
\special{pa 4416 1098}%
\special{fp}%
\special{pa 4750 1400}%
\special{pa 4432 1082}%
\special{fp}%
\special{pa 4780 1400}%
\special{pa 4446 1066}%
\special{fp}%
\special{pa 4810 1400}%
\special{pa 4462 1052}%
\special{fp}%
\special{pa 4842 1400}%
\special{pa 4478 1036}%
\special{fp}%
\special{pa 4872 1400}%
\special{pa 4494 1022}%
\special{fp}%
\special{pa 4902 1400}%
\special{pa 4508 1006}%
\special{fp}%
\special{pa 4934 1400}%
\special{pa 4524 990}%
\special{fp}%
\special{pa 4964 1400}%
\special{pa 4538 974}%
\special{fp}%
\special{pa 4994 1400}%
\special{pa 4554 960}%
\special{fp}%
\special{pa 5026 1400}%
\special{pa 4570 944}%
\special{fp}%
% LINE 3 0 3 1
% 60 5056 1399 4585 929 5086 1399 4600 913 5118 1399 4615 898 5148 1399 4631 882 5178 1399 4646 867 5210 1399 4662 852 5240 1399 4677 836 5271 1399 4692 821 5302 1399 4708 806 5332 1399 4723 790 5342 1379 4738 775 5342 1348 4754 759 5342 1318 4769 744 5342 1287 4785 729 5342 1256 4800 714 5342 1226 4815 698 5342 1194 4830 682 5342 1164 4846 667 5342 1134 4862 652 5342 1102 4877 637 5342 1072 4892 622 5342 1041 4907 606 5342 1010 4922 590 5342 980 4943 580 5342 949 4974 580 5342 918 5005 580 5342 887 5035 580 5342 857 5066 580 5342 826 5097 580 5342 795 5127 580
% 
\special{pn 4}%
\special{pa 5056 1400}%
\special{pa 4586 930}%
\special{fp}%
\special{pa 5086 1400}%
\special{pa 4600 914}%
\special{fp}%
\special{pa 5118 1400}%
\special{pa 4616 898}%
\special{fp}%
\special{pa 5148 1400}%
\special{pa 4632 882}%
\special{fp}%
\special{pa 5178 1400}%
\special{pa 4646 868}%
\special{fp}%
\special{pa 5210 1400}%
\special{pa 4662 852}%
\special{fp}%
\special{pa 5240 1400}%
\special{pa 4678 836}%
\special{fp}%
\special{pa 5272 1400}%
\special{pa 4692 822}%
\special{fp}%
\special{pa 5302 1400}%
\special{pa 4708 806}%
\special{fp}%
\special{pa 5332 1400}%
\special{pa 4724 790}%
\special{fp}%
\special{pa 5342 1380}%
\special{pa 4738 776}%
\special{fp}%
\special{pa 5342 1348}%
\special{pa 4754 760}%
\special{fp}%
\special{pa 5342 1318}%
\special{pa 4770 744}%
\special{fp}%
\special{pa 5342 1288}%
\special{pa 4786 730}%
\special{fp}%
\special{pa 5342 1256}%
\special{pa 4800 714}%
\special{fp}%
\special{pa 5342 1226}%
\special{pa 4816 698}%
\special{fp}%
\special{pa 5342 1194}%
\special{pa 4830 682}%
\special{fp}%
\special{pa 5342 1164}%
\special{pa 4846 668}%
\special{fp}%
\special{pa 5342 1134}%
\special{pa 4862 652}%
\special{fp}%
\special{pa 5342 1102}%
\special{pa 4878 638}%
\special{fp}%
\special{pa 5342 1072}%
\special{pa 4892 622}%
\special{fp}%
\special{pa 5342 1042}%
\special{pa 4908 606}%
\special{fp}%
\special{pa 5342 1010}%
\special{pa 4922 590}%
\special{fp}%
\special{pa 5342 980}%
\special{pa 4944 580}%
\special{fp}%
\special{pa 5342 950}%
\special{pa 4974 580}%
\special{fp}%
\special{pa 5342 918}%
\special{pa 5006 580}%
\special{fp}%
\special{pa 5342 888}%
\special{pa 5036 580}%
\special{fp}%
\special{pa 5342 858}%
\special{pa 5066 580}%
\special{fp}%
\special{pa 5342 826}%
\special{pa 5098 580}%
\special{fp}%
\special{pa 5342 796}%
\special{pa 5128 580}%
\special{fp}%
% LINE 3 0 3 2
% 12 5342 765 5158 580 5342 734 5189 580 5342 703 5220 580 5342 673 5250 580 5342 642 5281 580 5342 611 5312 580
% 
\special{pn 4}%
\special{pa 5342 766}%
\special{pa 5158 580}%
\special{fp}%
\special{pa 5342 734}%
\special{pa 5190 580}%
\special{fp}%
\special{pa 5342 704}%
\special{pa 5220 580}%
\special{fp}%
\special{pa 5342 674}%
\special{pa 5250 580}%
\special{fp}%
\special{pa 5342 642}%
\special{pa 5282 580}%
\special{fp}%
\special{pa 5342 612}%
\special{pa 5312 580}%
\special{fp}%
% STR 2 0 3 0
% 3 4401 2014 4401 2065 2 0
% (A)
\put(44.0100,-20.6500){\makebox(0,0)[lb]{(A)}}%
% STR 2 0 3 0
% 3 3407 821 3407 872 2 0
% (A)
\put(34.0700,-8.7200){\makebox(0,0)[lb]{(A)}}%
% CIRCLE 0 0 0 0
% 4 4114 1399 4145 1420 4145 1420 4145 1420
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 4114 1400 38 38  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4354 637 4354 688 2 0
% (B)
\put(43.5400,-6.8800){\makebox(0,0)[lb]{(B)}}%
% STR 2 0 3 0
% 3 4006 831 4006 882 2 0
% (C)
\put(40.0600,-8.8200){\makebox(0,0)[lb]{(C)}}%
% STR 2 0 3 0
% 3 3689 1691 3689 1742 2 0
% (C)
\put(36.8900,-17.4200){\makebox(0,0)[lb]{(C)}}%
% STR 2 0 3 0
% 3 4723 1358 4723 1410 2 0
% (C)
\put(47.2300,-14.1000){\makebox(0,0)[lb]{(C)}}%
% STR 2 0 3 0
% 3 4129 1630 4129 1681 2 0
% (D)
\put(41.2900,-16.8100){\makebox(0,0)[lb]{(D)}}%
% STR 2 0 3 0
% 3 4318 1082 4318 1134 2 0
% (D)
\put(43.1800,-11.3400){\makebox(0,0)[lb]{(D)}}%
% STR 2 0 3 0
% 3 3847 1348 3847 1399 2 0
% (D)
\put(38.4700,-13.9900){\makebox(0,0)[lb]{(D)}}%
\end{picture}
